Max flow vitality in general and $st$-planar graphs

The \emph{vitality} of an arc/node of a graph with respect to the maximum flow between two fixed nodes $s$ and $t$ is defined as the reduction of the maximum flow caused by the removal of that arc/node. In this paper we address the issue of determining the vitality of arcs and/or nodes for the maximum flow problem. We show how to compute the vitality of all arcs in a general undirected graph by solving only $2(n-1)$ max flow instances and, In $st$-planar graphs (directed or undirected) we show how to compute the vitality of all arcs and all nodes in $O(n)$ worst-case time. Moreover, after determining the vitality of arcs and/or nodes, and given a planar embedding of the graph, we can determine the vitality of a `contiguous' set of arcs/nodes in time proportional to the size of the set.

==> dualcontracted.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dualcontracted.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{517.84262695bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36922885)%
    \put(0,0){\includegraphics[width=\unitlength]{dualcontracted.pdf}}%
    \put(0.05139075,0.13855085){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.39939457,0.10499891){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.13253964,0.35546803){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U^*$}}}%
    \put(0.21134768,0.00122202){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L^*$}}}%
    \put(0.29700438,0.20629689){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e$}}}%
    \put(0.56531139,0.13933113){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.91331524,0.1057792){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.64646029,0.35624831){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U^*$}}}%
    \put(0.72526832,0.00200228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L^*$}}}%
    \put(0.84103822,0.03103522){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G-e$ and $(G-e)^*$}}}%
    \put(0.3126924,0.03103522){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G$ and $G^*$}}}%
    \put(0.27455014,0.22672223){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_2$}}}%
    \put(0.35803986,0.15883807){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_1$}}}%
    \put(0.86365977,0.17990556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f$}}}%
  \end{picture}%
\endgroup%


==> exampleBipartite.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'exampleBipartite.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{145.5131897bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.92551748)%
    \put(0,0){\includegraphics[width=\unitlength]{exampleBipartite.pdf}}%
    \put(-0.00277037,0.42753512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.85449112,0.43538911){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.15067224,0.66539802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0.68426435,0.69050083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0.1954359,0.47601748){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0.15100713,0.22921712){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0.69409478,0.22399843){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0.6381122,0.47601739){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0.394868,0.87020329){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1+\varepsilon_{1,1}$}}}%
    \put(0.25213707,0.87932321){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1$}}}%
    \put(0.25213707,0.61275038){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2$}}}%
    \put(0.25213707,0.0142384){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_k$}}}%
    \put(0.58329485,0.0142384){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_k$}}}%
    \put(0.58329485,0.87932321){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_1$}}}%
    \put(0.58329485,0.61136201){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_2$}}}%
    \put(0.394868,0.03454025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1+\varepsilon_{k,k}$}}}%
    \put(0.35927835,0.80873441){\color[rgb]{0,0,0}\rotatebox{-40.78432052}{\makebox(0,0)[lb]{\smash{$1+\varepsilon_{1,2}$}}}}%
  \end{picture}%
\endgroup%


==> pathIntersecanti.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pathIntersecanti.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{255.23257408bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54669109)%
    \put(0,0){\includegraphics[width=\unitlength]{pathIntersecanti.pdf}}%
    \put(0.36165511,0.52035482){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U^*$}}}%
    \put(0.14563868,0.44934605){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi_1$}}}%
    \put(0.01410653,0.07525722){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L^*$}}}%
    \put(0.18611032,0.22201122){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_2^*$}}}%
    \put(0.20190651,0.29278876){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e^*$}}}%
    \put(0.240079,0.35290199){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_1^*$}}}%
    \put(0.07668196,0.17351917){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi_2$}}}%
    \put(0.90095431,0.51722042){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$U^*$}}}%
    \put(0.6410564,0.45248045){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi_1$}}}%
    \put(0.55967464,0.07839161){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L^*$}}}%
    \put(0.7316784,0.23141441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_2^*$}}}%
    \put(0.74747464,0.29592316){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e^*$}}}%
    \put(0.77310943,0.38738034){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_1^*$}}}%
    \put(0.67240036,0.12650323){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi_2$}}}%
    \put(0.64501103,0.18866381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z^*$}}}%
    \put(0.20843804,0.00804413){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a)}}}%
    \put(0.7508717,0.00804413){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b)}}}%
  \end{picture}%
\endgroup%

